AutoMark: Enabling Autoresearch to Discover Better LLM Watermarks

With LLM watermarking being deployed commercially and now required by regulations, improving its reliability and effectiveness has become crucial. Yet, recent progress in the field of LLM watermarking has increasingly been driven by improving details of existing methods, an effort fundamentally limited by the pace of human researchers. In this work, we enable for the first time the autonomous discovery of new distortion-free state-of-the-art watermarking schemes. To enable this, we (i) establish strict criteria to ensure that watermarks are reliable (e.g., they do not have an unexpectedly high false positive rate), (ii) propose rigorous statistical tests to automatically evaluate whether a watermarking scheme satisfies our criteria, and (iii) design an evaluation suite to rank watermarks along three key dimensions: detectability, quality, and robustness. By running our framework with 3 frontier models (GPT-6 Astra, Opus 5, Gemini-3.8 Flash), we discover over 50 different watermarking schemes, including several that outperform prior works along all key dimensions. We complement this by a manual study of the discovered schemes, distilling the key ideas into smaller components, and individually studying the impact of each component across dimensions (detectability, quality, robustness) to better understand how the proposed schemes operate. Importantly, we find that the agents, on top of improving existing ideas, also discover fundamentally new ideas (e.g., aligning watermark scores with random per-request direction). Overall, our work establishes the first steps of fully autonomous watermarking research, enabling the discovery of more reliable and effective watermarks. Our code is available at https://github.com/eth-sri/automark, and a blogpost to visualize our results at https://www.sri.inf.ethz.ch/blog/automark.

==> figures/accept/figure1_tikz.tex <==
\begin{tikzpicture}[
    >={Triangle[scale=0.72]},
    every node/.style={font=\fontfamily{ptm}\fontsize{8}{9.5}\selectfont,
            text=fOneText, inner sep=0pt},
    ]
    \definecolor{fOneBlue}{RGB}{70,130,205}
    \definecolor{fOneTeal}{RGB}{48,145,145}
    \definecolor{fOneGold}{RGB}{218,150,55}
    \definecolor{fOneGreen}{RGB}{88,158,92}
    \definecolor{fOneRed}{RGB}{206,76,76}
    \definecolor{fOneGrey}{RGB}{246,247,249}
    \definecolor{fOneText}{RGB}{70,74,82}
    \definecolor{fOneAstra}{HTML}{46525E}
    \definecolor{fOneOpus}{HTML}{D9774F}
    \definecolor{fOneConcord}{HTML}{3269AF}
    \definecolor{fOneRotation}{HTML}{218A6A}
    \definecolor{fOneTextSeal}{HTML}{C58A35}
    \definecolor{fOneDocInk}{HTML}{1F2933}
    \definecolor{fOneDocGold}{HTML}{A2702A}
    \definecolor{fOneDocPaper}{HTML}{FFE7BF}

    \tikzset{
        fOneHead/.style={font=\fontfamily{ptm}\fontsize{8.2}{9.8}\selectfont\bfseries,
                text=#1!65!black, anchor=west},
        fOneCard/.style={rounded corners=3pt, draw=#1!62!black, fill=white,
                line width=0.5pt},
        fOneFlow/.style={->, draw=#1!74!black, line width=0.65pt},
        fOneSmall/.style={font=\fontfamily{ptm}\fontsize{7.2}{8.4}\selectfont,
                text=fOneText, align=center},
        fOneDivider/.style={draw=black!20, line width=0.4pt},
        fOneChip/.style={fOneCard=#1, fill=white, minimum height=0.43cm,
                minimum width=1.54cm, inner xsep=1.5pt, align=left,
                font=\fontfamily{ptm}\fontsize{7.2}{8.4}\selectfont},
        pics/fOneDocument/.style args={#1/#2/#3}{code={
                        \begin{scope}[x=0.0093cm,y=-0.0093cm]
                            \path[fill=#1,draw=#2,line width=0.35pt,line join=miter]
                            (0,0) -- (19.42758,0) -- (26.899726,7.47215)
                            -- (26.899726,35.86630) -- (0,35.86630) -- cycle;
                            \draw[draw=#2,line width=0.35pt,line join=miter]
                            (19.42758,0) -- (19.42758,7.47215) -- (26.899726,7.47215);
                            \draw[draw=#3,line width=0.43pt,line cap=round]
                            (5.230503,11.95543) -- (21.669224,11.95543)
                            (5.230503,17.93315) -- (18.680367,17.93315)
                            (5.230503,23.91087) -- (23.163654,23.91087)
                            (5.230503,29.88858) -- (15.691506,29.88858);
                        \end{scope}
                    }},
    }

    \path[use as bounding box] (0,0) rectangle (18,6.95);

    \draw[fOneCard=fOneBlue]
    (0.10,0.45) rectangle (4.10,6.78);
    \begin{scope}[shift={(0.36,6.744)},xscale=1.03,yscale=-1.03]
        \fill[fOneConcord]
        (12.342pt,4.536pt)
        -- (12.492pt,4.309pt)
        -- (12.754pt,4.468pt)
        -- (12.87pt,4.551pt)
        .. controls (13.15pt,4.767pt) and (13.739pt,5.319pt) .. (13.866pt,6.235pt)
        .. controls (14.089pt,6.195pt) and (14.314pt,6.175pt) .. (14.539pt,6.175pt)
        .. controls (15.073pt,6.175pt) and (15.432pt,6.299pt) .. (15.636pt,6.402pt)
        -- (15.741pt,6.459pt)
        -- (15.809pt,6.504pt)
        -- (16pt,6.66pt)
        -- (15.934pt,6.86pt)
        .. controls (15.831417pt,7.134183pt) and (15.671135pt,7.383131pt) .. (15.464pt,7.59pt)
        .. controls (15.174pt,7.889pt) and (14.664pt,8.242pt) .. (13.855pt,8.288pt)
        -- (13.677pt,8.293pt)
        -- (13.529pt,8.293pt)
        .. controls (13.159pt,9.27pt) and (12.662pt,10.371pt) .. (11.827pt,11.359pt)
        .. controls (11.331556pt,11.946102pt) and (10.743876pt,12.44867pt) .. (10.087pt,12.847pt)
        .. controls (9.299498pt,13.314215pt) and (8.437121pt,13.641708pt) .. (7.538pt,13.815pt)
        .. controls (6.894pt,13.94pt) and (6.24pt,14.002pt) .. (5.585pt,14pt)
        .. controls (4.135pt,14pt) and (2.855pt,13.712pt) .. (2.068pt,13.208pt)
        .. controls (1.365pt,12.759pt) and (0.825pt,12.026pt) .. (0.462pt,11.031pt)
        .. controls (0.144326pt,10.121806pt) and (-0.011697pt,9.16401pt) .. (0.001pt,8.201pt)
        .. controls (-0.0024pt,7.945842pt) and (0.181219pt,7.726518pt) .. (0.433pt,7.685pt)
        -- (0.501pt,7.68pt)
        -- (11.041pt,7.68pt)
        -- (11.133pt,7.673pt)
        -- (11.282pt,7.657pt)
        .. controls (11.538pt,7.623pt) and (11.928pt,7.547pt) .. (12.202pt,7.387pt)
        .. controls (11.874pt,6.844pt) and (11.781pt,6.209pt) .. (11.934pt,5.533pt)
        .. controls (11.998079pt,5.251022pt) and (12.098943pt,4.97869pt) .. (12.234pt,4.723pt)
        -- (12.342pt,4.536pt)
        -- cycle
        (2.89pt,5.784pt)
        -- (2.93pt,5.791pt)
        .. controls (2.967032pt,5.804857pt) and (2.995497pt,5.835171pt) .. (3.007pt,5.873pt)
        -- (3.013pt,5.913pt)
        -- (3.013pt,7.228pt)
        -- (3.007pt,7.269pt)
        .. controls (2.995289pt,7.307047pt) and (2.966415pt,7.337402pt) .. (2.929pt,7.351pt)
        -- (2.89pt,7.357pt)
        -- (1.478pt,7.357pt)
        .. controls (1.423998pt,7.356276pt) and (1.376675pt,7.320683pt) .. (1.361pt,7.269pt)
        -- (1.354pt,7.229pt)
        -- (1.354pt,5.912pt)
        -- (1.361pt,5.872pt)
        .. controls (1.37244pt,5.833572pt) and (1.401356pt,5.802803pt) .. (1.439pt,5.789pt)
        -- (1.478pt,5.783pt)
        -- (2.89pt,5.783pt)
        -- (2.89pt,5.784pt)
        -- cycle
        (4.837pt,5.784pt)
        -- (4.876pt,5.791pt)
        .. controls (4.913415pt,5.804598pt) and (4.942289pt,5.834953pt) .. (4.954pt,5.873pt)
        -- (4.96pt,5.913pt)
        -- (4.96pt,7.228pt)
        -- (4.953pt,7.269pt)
        .. controls (4.941289pt,7.307047pt) and (4.912415pt,7.337402pt) .. (4.875pt,7.351pt)
        -- (4.836pt,7.357pt)
        -- (3.424pt,7.357pt)
        .. controls (3.370105pt,7.355963pt) and (3.322946pt,7.320492pt) .. (3.307pt,7.269pt)
        -- (3.3pt,7.23pt)
        -- (3.3pt,5.913pt)
        .. controls (3.299563pt,5.858179pt) and (3.333566pt,5.808976pt) .. (3.385pt,5.79pt)
        -- (3.424pt,5.783pt)
        -- (4.837pt,5.783pt)
        -- (4.837pt,5.784pt)
        -- cycle
        (6.813pt,5.784pt)
        -- (6.852pt,5.791pt)
        .. controls (6.889032pt,5.804857pt) and (6.917497pt,5.835171pt) .. (6.929pt,5.873pt)
        -- (6.936pt,5.913pt)
        -- (6.936pt,7.228pt)
        -- (6.929pt,7.269pt)
        .. controls (6.917289pt,7.307047pt) and (6.888415pt,7.337402pt) .. (6.851pt,7.351pt)
        -- (6.812pt,7.357pt)
        -- (5.4pt,7.357pt)
        .. controls (5.345998pt,7.356276pt) and (5.298675pt,7.320683pt) .. (5.283pt,7.269pt)
        -- (5.277pt,7.229pt)
        -- (5.277pt,5.912pt)
        -- (5.283pt,5.872pt)
        .. controls (5.29444pt,5.833572pt) and (5.323356pt,5.802803pt) .. (5.361pt,5.789pt)
        -- (5.4pt,5.783pt)
        -- (6.813pt,5.783pt)
        -- (6.813pt,5.784pt)
        -- cycle
        (8.765pt,5.784pt)
        -- (8.804pt,5.791pt)
        .. controls (8.841415pt,5.804598pt) and (8.870289pt,5.834953pt) .. (8.882pt,5.873pt)
        -- (8.889pt,5.913pt)
        -- (8.889pt,7.228pt)
        .. controls (8.889437pt,7.282821pt) and (8.855434pt,7.332024pt) .. (8.804pt,7.351pt)
        -- (8.764pt,7.357pt)
        -- (7.353pt,7.357pt)
        .. controls (7.298998pt,7.356276pt) and (7.251675pt,7.320683pt) .. (7.236pt,7.269pt)
        -- (7.23pt,7.229pt)
        -- (7.23pt,5.912pt)
        -- (7.236pt,5.872pt)
        .. controls (7.24744pt,5.833572pt) and (7.276356pt,5.802803pt) .. (7.314pt,5.789pt)
        -- (7.354pt,5.783pt)
        -- (8.766pt,5.783pt)
        -- (8.765pt,5.784pt)
        -- cycle
        (10.735pt,5.784pt)
        -- (10.774pt,5.791pt)
        .. controls (10.811415pt,5.804598pt) and (10.840289pt,5.834953pt) .. (10.852pt,5.873pt)
        -- (10.858pt,5.913pt)
        -- (10.858pt,7.228pt)
        .. controls (10.858437pt,7.282821pt) and (10.824434pt,7.332024pt) .. (10.773pt,7.351pt)
        -- (10.734pt,7.357pt)
        -- (9.322pt,7.357pt)
        .. controls (9.267998pt,7.356276pt) and (9.220675pt,7.320683pt) .. (9.205pt,7.269pt)
        -- (9.199pt,7.229pt)
        -- (9.199pt,5.912pt)
        -- (9.205pt,5.872pt)
        .. controls (9.21644pt,5.833572pt) and (9.245356pt,5.802803pt) .. (9.283pt,5.789pt)
        -- (9.323pt,5.783pt)
        -- (10.734pt,5.783pt)
        -- (10.735pt,5.784pt)
        -- cycle
        (4.835pt,3.892pt)
        -- (4.875pt,3.899pt)
        .. controls (4.911806pt,3.912649pt) and (4.940231pt,3.942551pt) .. (4.952pt,3.98pt)
        -- (4.959pt,4.021pt)
        -- (4.959pt,5.336pt)
        .. controls (4.959437pt,5.390821pt) and (4.925434pt,5.440024pt) .. (4.874pt,5.459pt)
        -- (4.835pt,5.466pt)
        -- (3.424pt,5.466pt)
        .. controls (3.369559pt,5.464688pt) and (3.322232pt,5.428283pt) .. (3.307pt,5.376pt)
        -- (3.3pt,5.336pt)
        -- (3.3pt,4.021pt)
        .. controls (3.299985pt,3.966544pt) and (3.333911pt,3.91785pt) .. (3.385pt,3.899pt)
        -- (3.424pt,3.892pt)
        -- (4.836pt,3.892pt)
        -- (4.835pt,3.892pt)
        -- cycle
        (6.811pt,3.892pt)
        -- (6.851pt,3.899pt)
        .. controls (6.887806pt,3.912649pt) and (6.916231pt,3.942551pt) .. (6.928pt,3.98pt)
        -- (6.935pt,4.021pt)
        -- (6.935pt,5.336pt)
        .. controls (6.935437pt,5.390821pt) and (6.901434pt,5.440024pt) .. (6.85pt,5.459pt)
        -- (6.811pt,5.466pt)
        -- (5.4pt,5.466pt)
        .. controls (5.345559pt,5.464688pt) and (5.298232pt,5.428283pt) .. (5.283pt,5.376pt)
        -- (5.277pt,5.336pt)
        -- (5.277pt,4.021pt)
        -- (5.283pt,3.981pt)
        .. controls (5.294711pt,3.942953pt) and (5.323585pt,3.912598pt) .. (5.361pt,3.899pt)
        -- (5.4pt,3.892pt)
        -- (6.812pt,3.892pt)
        -- (6.811pt,3.892pt)
        -- cycle
        (8.764pt,3.892pt)
        .. controls (8.818pt,3.892pt) and (8.864pt,3.929pt) .. (8.881pt,3.98pt)
        -- (8.888pt,4.021pt)
        -- (8.888pt,5.336pt)
        .. controls (8.888437pt,5.390821pt) and (8.854434pt,5.440024pt) .. (8.803pt,5.459pt)
        -- (8.763pt,5.466pt)
        -- (7.353pt,5.466pt)
        .. controls (7.298559pt,5.464688pt) and (7.251232pt,5.428283pt) .. (7.236pt,5.376pt)
        -- (7.23pt,5.336pt)
        -- (7.23pt,4.021pt)
        -- (7.236pt,3.981pt)
        .. controls (7.247711pt,3.942953pt) and (7.276585pt,3.912598pt) .. (7.314pt,3.899pt)
        -- (7.354pt,3.892pt)
        -- (8.766pt,3.892pt)
        -- (8.764pt,3.892pt)
        -- cycle
        (8.764pt,2pt)
        .. controls (8.818pt,2pt) and (8.864pt,2.037pt) .. (8.881pt,2.088pt)
        -- (8.888pt,2.128pt)
        -- (8.888pt,3.444pt)
        .. controls (8.888437pt,3.498821pt) and (8.854434pt,3.548024pt) .. (8.803pt,3.567pt)
        -- (8.763pt,3.573pt)
        -- (7.353pt,3.573pt)
        .. controls (7.298998pt,3.572276pt) and (7.251675pt,3.536683pt) .. (7.236pt,3.485pt)
        -- (7.23pt,3.445pt)
        -- (7.23pt,2.128pt)
        -- (7.236pt,2.088pt)
        .. controls (7.247711pt,2.049953pt) and (7.276585pt,2.019598pt) .. (7.314pt,2.006pt)
        -- (7.353pt,2pt)
        -- (8.765pt,2pt)
        -- (8.764pt,2pt)
        -- cycle;
    \end{scope}
    \node[fOneHead=fOneBlue] at (1.04,6.45) {Sandbox};
    \begin{scope}[shift={(0.573,5.777)},xscale=0.88,yscale=-0.88]
        \definecolor{fOneRobotF4900C}{HTML}{F4900C}
        \fill[fOneRobotF4900C] (33.5pt,14.5pt) ellipse [x radius=2.5pt,y radius=3.5pt];
        \fill[fOneRobotF4900C] (2.5pt,14.5pt) ellipse [x radius=2.5pt,y radius=3.5pt];
        \definecolor{fOneRobotFFAC33}{HTML}{FFAC33}
        \fill[fOneRobotFFAC33]
        (34pt,19pt)
        .. controls (34pt,19.552285pt) and (33.552285pt,20pt) .. (33pt,20pt)
        -- (30pt,20pt)
        .. controls (29.447715pt,20pt) and (29pt,19.552285pt) .. (29pt,19pt)
        -- (29pt,10pt)
        .. controls (29pt,9.447715pt) and (29.447715pt,9pt) .. (30pt,9pt)
        -- (33pt,9pt)
        .. controls (33.552285pt,9pt) and (34pt,9.447715pt) .. (34pt,10pt)
        -- (34pt,19pt)
        -- cycle
        (7pt,19pt)
        .. controls (7pt,19.552285pt) and (6.552285pt,20pt) .. (6pt,20pt)
        -- (3pt,20pt)
        .. controls (2.447715pt,20pt) and (2pt,19.552285pt) .. (2pt,19pt)
        -- (2pt,10pt)
        .. controls (2pt,9.447715pt) and (2.447715pt,9pt) .. (3pt,9pt)
        -- (6pt,9pt)
        .. controls (6.552285pt,9pt) and (7pt,9.447715pt) .. (7pt,10pt)
        -- (7pt,19pt)
        -- cycle;
        \definecolor{fOneRobotFFCC4D}{HTML}{FFCC4D}
        \fill[fOneRobotFFCC4D]
        (28pt,5pt)
        .. controls (28pt,7.761pt) and (23.522pt,9pt) .. (18pt,9pt)
        .. controls (12.477pt,9pt) and (8pt,7.761pt) .. (8pt,5pt)
        .. controls (8pt,2.239pt) and (12.477pt,0pt) .. (18pt,0pt)
        .. controls (23.522pt,0pt) and (28pt,2.239pt) .. (28pt,5pt)
        -- cycle;
        \fill[fOneRobotF4900C]
        (25pt,4.083pt)
        .. controls (25pt,5.694pt) and (21.865pt,7pt) .. (18pt,7pt)
        .. controls (14.134pt,7pt) and (11pt,5.694pt) .. (11pt,4.083pt)
        .. controls (11pt,2.472pt) and (14.134pt,1.166pt) .. (18pt,1.166pt)
        .. controls (21.865pt,1.166pt) and (25pt,2.472pt) .. (25pt,4.083pt)
        -- cycle;
        \definecolor{fOneRobot226699}{HTML}{226699}
        \fill[fOneRobot226699]
        (30pt,5.5pt)
        .. controls (30pt,6.881pt) and (28.881pt,7pt) .. (27.5pt,7pt)
        -- (8.5pt,7pt)
        .. controls (7.119pt,7pt) and (6pt,6.881pt) .. (6pt,5.5pt)
        .. controls (6pt,4.119pt) and (7.119pt,3pt) .. (8.5pt,3pt)
        -- (27.5pt,3pt)
        .. controls (28.880712pt,3pt) and (30pt,4.119288pt) .. (30pt,5.5pt)
        -- cycle;
        \definecolor{fOneRobot55ACEE}{HTML}{55ACEE}
        \fill[fOneRobot55ACEE]
        (30pt,6pt)
        -- (6pt,6pt)
        .. controls (4.895431pt,6pt) and (4pt,6.895431pt) .. (4pt,8pt)
        -- (4pt,34pt)
        -- (32pt,34pt)
        -- (32pt,8pt)
        .. controls (32pt,6.895431pt) and (31.104569pt,6pt) .. (30pt,6pt)
        -- cycle;
        \definecolor{fOneRobot3B88C3}{HTML}{3B88C3}
        \fill[fOneRobot3B88C3]
        (35pt,33pt)
        -- (35pt,32pt)
        .. controls (35pt,30.895431pt) and (34.104569pt,30pt) .. (33pt,30pt)
        -- (22.071pt,30pt)
        -- (18.707pt,33.364pt)
        .. controls (18.519603pt,33.551716pt) and (18.265246pt,33.657201pt) .. (18pt,33.657201pt)
        .. controls (17.734754pt,33.657201pt) and (17.480397pt,33.551716pt) .. (17.293pt,33.364pt)
        -- (13.929pt,30pt)
        -- (3pt,30pt)
        .. controls (1.895431pt,30pt) and (1pt,30.895431pt) .. (1pt,32pt)
        -- (1pt,33pt)
        .. controls (1pt,34.104pt) and (0.896pt,35pt) .. (2pt,35pt)
        -- (34pt,35pt)
        .. controls (35.104pt,35pt) and (35pt,34.104pt) .. (35pt,33pt)
        -- cycle;
        \definecolor{fOneRobotFFFFFF}{HTML}{FFFFFF}
        \fill[fOneRobotFFFFFF] (24.5pt,14.5pt) circle (4.5pt);
        \definecolor{fOneRobotDD2E44}{HTML}{DD2E44}
        \fill[fOneRobotDD2E44] (24.5pt,14.5pt) circle (2.721pt);
        \fill[fOneRobotFFFFFF] (11.5pt,14.5pt) circle (4.5pt);
        \definecolor{fOneRobotF5F8FA}{HTML}{F5F8FA}
        \fill[fOneRobotF5F8FA]
        (29pt,25.5pt)
        .. controls (29pt,26.880712pt) and (27.880712pt,28pt) .. (26.5pt,28pt)
        -- (9.5pt,28pt)
        .. controls (8.119288pt,28pt) and (7pt,26.880712pt) .. (7pt,25.5pt)
        .. controls (7pt,24.119288pt) and (8.119288pt,23pt) .. (9.5pt,23pt)
        -- (26.5pt,23pt)
        .. controls (27.880712pt,23pt) and (29pt,24.119288pt) .. (29pt,25.5pt)
        -- cycle;
        \definecolor{fOneRobotCCD6DD}{HTML}{CCD6DD}
        \fill[fOneRobotCCD6DD]
        (17pt,23pt)
        -- (19pt,23pt)
        -- (19pt,28pt)
        -- (17pt,28pt)
        -- (17pt,23pt)
        -- cycle
        (12pt,23pt)
        -- (14pt,23pt)
        -- (14pt,28pt)
        -- (12pt,28pt)
        -- (12pt,23pt)
        -- cycle
        (22pt,23pt)
        -- (24pt,23pt)
        -- (24pt,28pt)
        -- (22pt,28pt)
        -- (22pt,23pt)
        -- cycle
        (7pt,25.5pt)
        .. controls (6.999757pt,26.688172pt) and (7.835834pt,27.712366pt) .. (9pt,27.95pt)
        -- (9pt,23.05pt)
        .. controls (7.835834pt,23.287634pt) and (6.999757pt,24.311828pt) .. (7pt,25.5pt)
        -- cycle
        (27pt,23.05pt)
        -- (27pt,27.949pt)
        .. controls (28.164002pt,27.711424pt) and (29.00005pt,26.687499pt) .. (29.00005pt,25.4995pt)
        .. controls (29.00005pt,24.311501pt) and (28.164002pt,23.287576pt) .. (27pt,23.05pt)
        -- cycle;
        \fill[fOneRobotDD2E44] (11.5pt,14.5pt) circle (2.721pt);
    \end{scope}
    \node[font=\fontfamily{ptm}\fontsize{8.5}{10}\selectfont\bfseries]
    at (1.13,4.27) {Agent};
    \draw[fOneCard=fOneBlue]
    (2.08,4.09) rectangle (3.87,6.02);
    \node[fOneHead=fOneBlue] at (2.29,5.72) {Resources};
    \node[text=fOneBlue!70!black,font=\large] at (2.49,5.13)
    {\faIcon{microchip}};
    \node[anchor=west] at (2.89,5.13) {GPU};
    \node[text=fOneBlue!70!black,font=\large] at (2.49,4.48)
    {\faIcon{globe}};
    \node[anchor=west] at (2.89,4.48) {Web};

    \draw[fOneCard=fOneBlue,draw=fOneBlue!30,fill=white]
    (0.32,2.10) rectangle (3.88,3.79);
    \node[fOneHead=fOneBlue] at (0.53,3.48)
    {\faIcon{folder-open}~Watermark library};
    \foreach \x/\y/\label [count=\entry] in {1.24/2.98/AAR,2.97/2.98/SynthID,1.24/2.40/TextSeal} {
            \node[fOneChip=fOneBlue] (library-\entry) at (\x,\y) {};
            \pic at ([xshift=0.10cm,yshift=0.1668cm]library-\entry.west)
            {fOneDocument=white/fOneDocInk/fOneConcord};
            \node[fOneSmall,anchor=west] at ([xshift=0.48cm]library-\entry.west) {\label};
        }
    \node[fOneChip=fOneGold] (prior-runs) at (2.97,2.40) {};
    \pic at ([xshift=0.10cm,yshift=0.1668cm]prior-runs.west)
    {fOneDocument=fOneDocPaper/fOneDocGold/fOneDocGold};
    \node[fOneSmall,anchor=west] at ([xshift=0.48cm]prior-runs.west) {Prior runs};

    \draw[fOneCard=fOneBlue,draw=fOneBlue!30,fill=white]
    (0.32,0.76) rectangle (3.88,1.74);
    \node[text=fOneBlue!70!black,font=\Large] at (0.82,1.25)
    {\faIcon{sync-alt}};
    \node[anchor=west,align=left] at (1.35,1.25)
    {Local verification\\and evaluation};

    \draw[fOneCard=fOneGreen]
    (5.42,4.15) rectangle (8.27,6.78);
    \node[fOneHead=fOneGreen] at (5.65,6.46) {Verification};
    \draw[draw=fOneGreen!25,line width=0.4pt]
    (5.65,6.20) -- (8.04,6.20);
    \foreach \y/\icon/\label in {
    5.83/balance-scale/{Distortion-free},
    5.23/random/{Sound over key},
    4.61/key/{Sound given\\a key}} {
    \node[text=fOneGreen!70!black,font=\normalsize]
    at (5.80,\y) {\faIcon{\icon}};
    \node[anchor=west,align=left] at (6.10,\y) {\label};
    }
    \draw[fOneCard=fOneTeal]
    (5.42,0.45) rectangle (8.27,3.30);
    \node[fOneHead=fOneTeal] at (5.65,2.99) {Evaluation};
    \draw[draw=fOneTeal!25,line width=0.4pt]
    (5.65,2.75) -- (8.04,2.75);
    \foreach \y/\icon/\label in {
            2.30/search/Detectability,
            1.65/pencil-alt/Robustness,
            1.00/star/Quality} {
            \node[text=fOneTeal!70!black] at (5.80,\y) {\faIcon{\icon}};
            \node[anchor=west] at (6.10,\y) {\label};
        }
    \draw[fOneFlow=fOneBlue] (4.10,5.62) -- (5.42,5.62);
    \node[fOneSmall,fill=white,inner sep=1.5pt] at (4.76,5.83) {Submits};
    \draw[fOneFlow=fOneRed,dashed] (5.42,4.46) -- (4.10,4.46);
    \node[fOneSmall,text=fOneRed!75!black,fill=white,inner sep=1pt]
    at (4.76,4.70) {Fails};
    \node[fOneSmall,fill=white,inner sep=1pt]
    at (4.76,4.20) {New agent};
    \draw[fOneFlow=fOneGreen] (6.845,4.15) -- (6.845,3.30);
    \node[fOneSmall,text=fOneGreen!70!black,anchor=west]
    at (7.04,3.73) {Pass};
    \draw[fOneFlow=fOneText,dashed] (5.42,1.40) -- (4.10,1.40);
    \node[fOneSmall,fill=white,inner sep=1pt]
    at (4.76,1.14) {New agent};

    \draw[fOneCard=fOneGold,fill=white]
    (8.92,0.45) rectangle (11.66,6.78);
    \node[fOneHead=fOneGold] at (9.12,6.45)
    {\faIcon{trophy}~Watermarks};
    \draw[draw=fOneGold!30,line width=0.4pt]
    (9.12,6.20) -- (11.46,6.20);
    \foreach \y/\rank/\col/\label in {
            5.82/1/fOneGold/ConcordMark,
            5.19/2/fOneBlue/RotationFirst,
            4.56/3/fOneTextSeal/VeroMark} {
            \node[circle,minimum size=0.31cm,fill=white,
                draw=\col!62!black,line width=0.4pt,
                text=\col!65!black,
                font=\fontfamily{ptm}\fontsize{7}{8}\selectfont\bfseries]
            at (9.29,\y) {\rank};
            \node[anchor=west,
                font=\fontfamily{ptm}\fontsize{8}{9.5}\selectfont\bfseries]
            at (9.60,\y) {\label};
        }
    \node[text=black!40] at (10.29,4.10) {$\cdots$};
    \foreach \y/\label in {
            3.65/TextSeal,3.04/SynthID,2.43/DeltaMark,1.82/AAR} {
            \node[anchor=west] at (9.60,\y) {\label};
            \fill[fOneText!35] (9.29,\y) circle (0.8pt);
        }
    \draw[draw=black!12,line width=0.4pt] (9.12,1.24) -- (11.46,1.24);
    \node[fOneSmall,text=fOneText!80] at (10.29,0.88) {Evaluated watermarks};
    \draw[fOneFlow=fOneTeal] (8.27,2.13) -- (8.92,2.13);

    \draw[draw=fOneTeal!74!black,line width=0.65pt]
    (11.66,4.12) -- (11.85,4.12);
    \draw[fOneFlow=fOneTeal,rounded corners=3pt]
    (11.85,4.12) -- (11.85,6.67) -- (12.08,6.67);
    \draw[fOneFlow=fOneTeal,rounded corners=3pt]
    (11.85,4.12) -- (11.85,3.24) -- (12.08,3.24);
    \fill[fOneTeal!74!black] (11.85,4.12) circle (1.1pt);

    \node[fOneHead=fOneTeal] at (12.23,6.67) {New watermark components};
    \node[fOneSmall,anchor=west,text=fOneTeal!70!black]
    at (12.25,6.32) {\faIcon{users}~Human analysis};
    \fill[fOneAstra,rounded corners=0.5pt]
    (12.25,5.895) rectangle ++(0.15,0.15);
    \node[fOneSmall,anchor=west] at (12.52,5.97) {GPT-6 Astra};
    \fill[fOneOpus,rounded corners=0.5pt]
    (15.17,5.895) rectangle ++(0.15,0.15);
    \node[fOneSmall,anchor=west] at (15.44,5.97) {Opus 5};

    \foreach \y/\icon/\label/\astra/\opus in {
            5.49/th-large/Unit/1/0,
            5.07/hashtag/Seeding/8/1,
            4.65/dice-five/Score/7/2,
            4.23/chart-bar/Transform/9/0,
            3.81/search/Detector/9/2} {
            \node[text=fOneTeal!70!black] at (12.43,\y) {\faIcon{\icon}};
            \node[anchor=west] at (12.80,\y) {\label};
            \foreach \i in {1,...,\astra} {
                    \fill[fOneAstra,rounded corners=0.5pt]
                    ({15.15+(\i-1)*0.235},\y-0.075) rectangle ++(0.15,0.15);
                }
            \ifnum\opus>0
                \foreach \i in {1,...,\opus} {
                        \fill[fOneOpus,rounded corners=0.5pt]
                        ({15.15+(\astra+\i-1)*0.235},\y-0.075) rectangle ++(0.15,0.15);
                    }
            \fi
        }
    \node[fOneHead=fOneTeal] at (12.23,3.24) {Held-out evaluation};

    \begin{scope}[shift={(13.85,1.46)},x=0.0114423cm,y=-0.0114423cm]
        \foreach \r in {0.25,0.50,0.75,1} {
                \draw[draw=black!14,line width=0.4pt]
                (0,{-104*\r}) -- ({81.3*\r},{-64.8*\r})
                -- ({101.4*\r},{23.1*\r}) -- ({45.1*\r},{93.7*\r})
                -- ({-45.1*\r},{93.7*\r}) -- ({-101.4*\r},{23.1*\r})
                -- ({-81.3*\r},{-64.8*\r}) -- cycle;
            }
        \foreach \x/\y in {0/-104,81.3/-64.8,101.4/23.1,45.1/93.7,
                -45.1/93.7,-101.4/23.1,-81.3/-64.8} {
                \draw[draw=black!14,line width=0.4pt] (0,0) -- (\x,\y);
            }
        \path[fill=fOneRotation,fill opacity=0.10]
        (0,-55.1) -- (32.5,-25.9) -- (80.1,18.3) -- (31.1,64.7)
        -- (-39.5,82) -- (-78.6,17.9) -- (-64.2,-51.2) -- cycle;
        \path[fill=fOneConcord,fill opacity=0.10]
        (0,-35.4) -- (39,-31.1) -- (90.2,20.6) -- (37,76.8)
        -- (-36.1,75) -- (-45.6,10.4) -- (-39.8,-31.8) -- cycle;
        \draw[draw=fOneRotation,line width=0.95pt,line join=round]
        (0,-55.1) -- (32.5,-25.9) -- (80.1,18.3) -- (31.1,64.7)
        -- (-39.5,82) -- (-78.6,17.9) -- (-64.2,-51.2) -- cycle;
        \draw[draw=fOneConcord,line width=0.95pt,line join=round]
        (0,-35.4) -- (39,-31.1) -- (90.2,20.6) -- (37,76.8)
        -- (-36.1,75) -- (-45.6,10.4) -- (-39.8,-31.8) -- cycle;
        \draw[draw=black!48,line width=0.7pt,dash pattern=on 2pt off 1.5pt,
            line join=round]
        (0,-12.5) -- (8.1,-6.5) -- (85.2,19.4) -- (32,66.5)
        -- (-11.3,23.4) -- (-12.7,2.9) -- (-5.7,-4.5) -- cycle;
        \draw[draw=fOneTextSeal,line width=0.7pt,dash pattern=on 2pt off 1.5pt,
            line join=round]
        (0,-15.6) -- (9.8,-7.8) -- (79.1,18.1) -- (29.8,61.8)
        -- (-12.4,25.8) -- (-5.1,1.2) -- (-5.7,-4.5) -- cycle;
    \end{scope}
    \node[fOneSmall] at (13.85,2.82) {Del.};
    \node[fOneSmall,anchor=west] at (14.88,2.26) {Sub.};
    \node[fOneSmall,anchor=west] at (15.15,1.18) {Trsl.};
    \node[fOneSmall] at (14.43,0.20) {Para.};
    \node[fOneSmall] at (13.26,0.20) {$\Delta$PPL};
    \node[fOneSmall,anchor=east] at (12.55,1.18) {$\Delta$SB-2};
    \node[fOneSmall,anchor=east] at (12.83,2.26) {$\Delta$SB-3};

    \foreach \y/\col/\label in {
            2.48/fOneConcord/ConcordMark,
            1.85/fOneRotation/RotationFirst} {
            \draw[draw=\col,line width=0.95pt] (15.90,\y) -- (16.26,\y);
            \node[fOneSmall,anchor=west] at (16.42,\y) {\label};
        }
    \foreach \y/\col/\label in {
    1.22/{black!48}/SynthID,
    0.59/fOneTextSeal/TextSeal} {
    \draw[draw=\col,line width=0.7pt,dash pattern=on 2pt off 1.5pt]
    (15.90,\y) -- (16.26,\y);
    \node[fOneSmall,anchor=west] at (16.42,\y) {\label};
    }
\end{tikzpicture}


==> src/figures/components/context-adaptive.tex <==
\includegraphics[width=\linewidth]{figures/components/context-adaptive.pdf}
\caption{Impact of \texttt{Adaptive length}, \texttt{Global + local}, and \texttt{Global first use} context seeding compared to the fixed two-token context simple baseline.}
\label{fig:comp:context-adaptive}


==> src/figures/components/context-anchored.tex <==
\includegraphics[width=\linewidth]{figures/components/context-anchored.pdf}
\caption{Impact of \texttt{Anchored} context seeding with slot search at detection, compared to the baseline.}
\label{fig:comp:context-anchored}


==> src/figures/components/context-cascade.tex <==
\includegraphics[width=\linewidth]{figures/components/context-cascade.pdf}
\caption{Impact of \texttt{Suffix cascade}, \texttt{Tally}, and \texttt{Ladder} context seeding compared to a fixed two-token context.}
\label{fig:comp:context-cascade}


==> src/figures/components/context-fixed.tex <==
\includegraphics[width=\linewidth]{figures/components/context-fixed.pdf}
\caption{Impact of context length $k$ compared to the two-token baseline ($k=2$).}
\label{fig:comp:context-fixed}


==> src/figures/components/context-undirected.tex <==
\includegraphics[width=\linewidth]{figures/components/context-undirected.pdf}
\caption{Impact of \texttt{Unordered} context seeding relative to ordered contexts of the same length $k$, and of the unordered pair relative to the core ($k=2$). Parentheses give the ordered reference percentages for $k=2$ / $k=3$, respectively.}
\label{fig:comp:context-undirected}


==> src/figures/components/detector-gaussian.tex <==
\includegraphics[width=\linewidth]{figures/components/detector-gaussian.pdf}
\caption{TPR differences to \texttt{Gaussian norm} for each attack. Colors indicate dimension $d$; solid bars show \texttt{Residual energy} and hatched bars show \texttt{Circle search} ($d=2$). Parentheses give the \texttt{Gaussian norm} reference TPR@1\%FPR for $d=1/2/4/8$, respectively.}
\label{fig:comp:detector-gaussian}


==> src/figures/components/detector-geometry.tex <==
\includegraphics[width=\linewidth]{figures/components/detector-geometry.pdf}
\caption{Comparison of \texttt{Signed sphere} detectors on the same generated texts. Bars show the TPR@1\%FPR difference to \texttt{Predictive Gamma} in percentage points.}
\label{fig:comp:detector-geometry}


==> src/figures/components/grouping.tex <==
\includegraphics[width=\linewidth]{figures/components/grouping.pdf}
\caption{Impact of \texttt{Lexical group} compared to identity grouping (\texttt{Token}).}
\label{fig:comp:grouping}


==> src/figures/components/score-gaussian-direction.tex <==
\includegraphics[width=\linewidth]{figures/components/score-gaussian-direction.pdf}
\caption{Impact of the \texttt{Gaussian direction} dimension $d$, compared to $d=1$.}
\label{fig:comp:score-gaussian-direction}


==> src/figures/components/score-geometries.tex <==
\includegraphics[width=\linewidth]{figures/components/score-geometries.pdf}
\caption{Impact of the bounded \texttt{Spherical} geometries compared to the baseline.}
\label{fig:comp:score-geometries}

